CLC: Complex Linear Coding for the DNS 2020 Challenge

Complex-valued processing brought deep learning-based speech enhancement and signal extraction to a new level. Typically, the noise reduction process is based on a time-frequency (TF) mask which is applied to a noisy spectrogram. Complex masks (CM) usually outperform real-valued masks due to their ability to modify the phase. Recent work proposed to use a complex linear combination of coefficients called complex linear coding (CLC) instead of a point-wise multiplication with a mask. This allows to incorporate information from previous and optionally future time steps which results in superior performance over mask-based enhancement for certain noise conditions. In fact, the linear combination enables to model quasi-steady properties like the spectrum within a frequency band. In this work, we apply CLC to the Deep Noise Suppression (DNS) challenge and propose CLC as an alternative to traditional mask-based processing, e.g. used by the baseline. We evaluated our models using the provided test set and an additional validation set with real-world stationary and non-stationary noises. Based on the published test set, we outperform the baseline w.r.t. the scale independent signal distortion ratio (SI-SDR) by about 3dB.

==> assets/dns_baseline_testset_noreverb_boxplot_DSTOI.pgf <==
\begin{tikzpicture}
  \begin{axis}[
    title={CLC dns-baseline-testset-noreverb},
    xmin=0,
    xmax=6,
    xlabel={SNR [\si{\dB}]},
    xtick={1, 2, 3, 4, 5},
    xticklabels={-5, 0, 5, 10, 20},
    ymin=-0.05,
    ymax=0.17,
    ylabel={DSTOI},
    y tick label style={
      /pgf/number format/.cd,
        fixed, fixed zerofill, precision=2,
      /tikz/.cd
    },
    grid=major,
    boxplot/draw direction=y,
    width=0.5\linewidth,
    height=0.6\linewidth,
    boxplotcolor/.style={color=#1,mark options={color=#1,fill=white}},
    ]
    % SNR None
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=-0.010199636912373022,
        lower quartile=-0.021165965184934576,
        upper quartile=-0.002369036990259199,
        lower whisker=-0.04734322957690407,
        upper whisker=0.02561874025507227,
        lower notch=-0.013363567218804339,
        upper notch=-0.007035706605941706}
        ]
        coordinates {
             (1.0, 0.04115408263965148) (1.0, 0.042726201358193494) (1.0, 0.03298759571094745) 
        };
  \end{axis}
\end{tikzpicture}


==> assets/dns_baseline_testset_noreverb_boxplot_RMSE.pgf <==
\begin{tikzpicture}
  \begin{axis}[
    title={CLC dns-baseline-testset-noreverb},
    xmin=0,
    xmax=6,
    xlabel={SNR [\si{\dB}]},
    xtick={1, 2, 3, 4, 5},
    xticklabels={-5, 0, 5, 10, 20},
    ymin=0.0,
    ymax=0.05,
    ylabel={RMSE},
    y tick label style={
      /pgf/number format/.cd,
        fixed, fixed zerofill, precision=2,
      /tikz/.cd
    },
    grid=major,
    boxplot/draw direction=y,
    width=0.5\linewidth,
    height=0.6\linewidth,
    boxplotcolor/.style={color=#1,mark options={color=#1,fill=white}},
    ]
    % SNR None
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=0.013843437482795495,
        lower quartile=0.0073075752604606446,
        upper quartile=0.02312851633152341,
        lower whisker=0.0031084196995773963,
        upper whisker=0.0458204690723355,
        lower notch=0.011180430292866507,
        upper notch=0.016506444672724482}
        ]
        coordinates {
             
        };
  \end{axis}
\end{tikzpicture}


==> assets/dns_baseline_testset_noreverb_boxplot_SI-SDR.pgf <==
\begin{tikzpicture}
  \begin{axis}[
    title={CLC dns-baseline-testset-noreverb},
    xmin=0,
    xmax=6,
    xlabel={SNR [\si{\dB}]},
    xtick={1, 2, 3, 4, 5},
    xticklabels={-5, 0, 5, 10, 20},
    ymin=-1,
    ymax=30,
    ylabel={SI-SDR},
    y tick label style={
      /pgf/number format/.cd,
        fixed, fixed zerofill, precision=2,
      /tikz/.cd
    },
    grid=major,
    boxplot/draw direction=y,
    width=0.5\linewidth,
    height=0.6\linewidth,
    boxplotcolor/.style={color=#1,mark options={color=#1,fill=white}},
    ]
    % SNR None
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=9.900683550986297,
        lower quartile=7.692804419371974,
        upper quartile=12.294432574254001,
        lower whisker=3.7021865460385186,
        upper whisker=15.560691916807986,
        lower notch=9.126129824580987,
        upper notch=10.675237277391608}
        ]
        coordinates {
             (1.0, 19.911328621245048) 
        };
  \end{axis}
\end{tikzpicture}


==> assets/dns_baseline_testset_withreverb_boxplot_DSTOI.pgf <==
\begin{tikzpicture}
  \begin{axis}[
    title={CLC dns-baseline-testset-withreverb},
    xmin=0,
    xmax=6,
    xlabel={SNR [\si{\dB}]},
    xtick={1, 2, 3, 4, 5},
    xticklabels={-5, 0, 5, 10, 20},
    ymin=-0.05,
    ymax=0.17,
    ylabel={DSTOI},
    y tick label style={
      /pgf/number format/.cd,
        fixed, fixed zerofill, precision=2,
      /tikz/.cd
    },
    grid=major,
    boxplot/draw direction=y,
    width=0.5\linewidth,
    height=0.6\linewidth,
    boxplotcolor/.style={color=#1,mark options={color=#1,fill=white}},
    ]
    % SNR None
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=-0.023603228644577978,
        lower quartile=-0.04534022219170519,
        upper quartile=-0.002308537478576178,
        lower whisker=-0.08759514028500082,
        upper whisker=0.036052727895240055,
        lower notch=-0.030846393591030943,
        upper notch=-0.016360063698125014}
        ]
        coordinates {
             (1.0, -0.1525641841662112) 
        };
  \end{axis}
\end{tikzpicture}


==> assets/dns_baseline_testset_withreverb_boxplot_RMSE.pgf <==
\begin{tikzpicture}
  \begin{axis}[
    title={CLC dns-baseline-testset-withreverb},
    xmin=0,
    xmax=6,
    xlabel={SNR [\si{\dB}]},
    xtick={1, 2, 3, 4, 5},
    xticklabels={-5, 0, 5, 10, 20},
    ymin=0.0,
    ymax=0.05,
    ylabel={RMSE},
    y tick label style={
      /pgf/number format/.cd,
        fixed, fixed zerofill, precision=2,
      /tikz/.cd
    },
    grid=major,
    boxplot/draw direction=y,
    width=0.5\linewidth,
    height=0.6\linewidth,
    boxplotcolor/.style={color=#1,mark options={color=#1,fill=white}},
    ]
    % SNR None
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=0.01783514662108659,
        lower quartile=0.010317037010452265,
        upper quartile=0.026734267519819555,
        lower whisker=0.003621915886857907,
        upper whisker=0.0508986875067366,
        lower notch=0.01507177099830957,
        upper notch=0.02059852224386361}
        ]
        coordinates {
             (1.0, 0.055966936302445945) (1.0, 0.05355053539955959) (1.0, 0.05357001308875339) 
        };
  \end{axis}
\end{tikzpicture}


==> assets/dns_baseline_testset_withreverb_boxplot_SI-SDR.pgf <==
\begin{tikzpicture}
  \begin{axis}[
    title={CLC dns-baseline-testset-withreverb},
    xmin=0,
    xmax=6,
    xlabel={SNR [\si{\dB}]},
    xtick={1, 2, 3, 4, 5},
    xticklabels={-5, 0, 5, 10, 20},
    ymin=-1,
    ymax=30,
    ylabel={SI-SDR},
    y tick label style={
      /pgf/number format/.cd,
        fixed, fixed zerofill, precision=2,
      /tikz/.cd
    },
    grid=major,
    boxplot/draw direction=y,
    width=0.5\linewidth,
    height=0.6\linewidth,
    boxplotcolor/.style={color=#1,mark options={color=#1,fill=white}},
    ]
    % SNR None
    \addplot+[boxplotcolor=black, mark=*,boxplot prepared={
        median=7.286095898641545,
        lower quartile=5.693773062983892,
        upper quartile=9.350082870204263,
        lower whisker=1.7389788856670776,
        upper whisker=14.303346366283042,
        lower notch=6.670659733276848,
        upper notch=7.901532064006242}
        ]
        coordinates {
             (1.0, -0.3852467063393382) (1.0, 18.822261726097956) 
        };
  \end{axis}
\end{tikzpicture}

